A Hybrid Genetic Algorithm with Type-Aware Chromosomes for Traveling Salesman Problems with Drone

There are emerging transportation problems known as the Traveling Salesman Problem with Drone (TSPD) and the Flying Sidekick Traveling Salesman Problem (FSTSP) that involve using a drone in conjunction with a truck for package delivery. This study presents a hybrid genetic algorithm for solving TSPD and FSTSP by incorporating local search and dynamic programming. Similar algorithms exist in the literature. Our algorithm, however, considers more sophisticated chromosomes and less computationally complex dynamic programming to enable broader exploration by the genetic algorithm and efficient exploitation through dynamic programming and local search. The key contribution of this paper is the discovery of how decision-making processes for solving TSPD and FSTSP should be divided among the layers of genetic algorithm, dynamic programming, and local search. In particular, our genetic algorithm generates the truck and the drone sequences separately and encodes them in a type-aware chromosome, wherein each customer is assigned to either the truck or the drone. We apply local search to each chromosome, which is decoded by dynamic programming for fitness evaluation. Our new algorithm is shown to outperform existing algorithms on most benchmark instances in both quality and time. Our algorithms found the new best solutions for 538 TSPD instances out of 920 and 74 FSTSP instances out of 132.

==> (inline-0) <==
\begin{tabular}{clrrrrrrrrrrrrrrrrrrrrr}
            \toprule
            \multicolumn{1}{l}{}  &      & \multicolumn{7}{c}{$\alpha = 1$}                                                                                                                                                             & \multicolumn{7}{c}{$\alpha = 2$}                                                                                                                                                             & \multicolumn{7}{c}{$\alpha = 3$}                                                                                                                                                             \\
            \cmidrule(lr){3-9} \cmidrule(lr){10-16}  \cmidrule(lr){17-23}
            \multicolumn{1}{l}{}  &      & \multicolumn{2}{c}{MILP}                           & \multicolumn{5}{c}{HGA-TAC}                                                                                                          & \multicolumn{2}{c}{MILP}                           & \multicolumn{5}{c}{HGA-TAC}                                                                                                          & \multicolumn{2}{c}{MILP}                           & \multicolumn{5}{c}{HGA-TAC}                                                                                                          \\
            \cmidrule(lr){3-4}   \cmidrule(lr){5-9}  \cmidrule(lr){10-11}  \cmidrule(lr){12-16}   \cmidrule(lr){17-18}  \cmidrule(lr){19-23}     
            \multicolumn{1}{l}{N} & Ins. & \multicolumn{1}{l}{Obj} & \multicolumn{1}{l}{Time} & \multicolumn{1}{l}{Best} & \multicolumn{1}{l}{Avg.} & \multicolumn{1}{l}{Time} & \multicolumn{1}{l}{Gap$^b$} & \multicolumn{1}{l}{Gap$^a$} & \multicolumn{1}{l}{Obj} & \multicolumn{1}{l}{Time} & \multicolumn{1}{l}{Best} & \multicolumn{1}{l}{Avg.} & \multicolumn{1}{l}{Time} & \multicolumn{1}{l}{Gap$^b$} & \multicolumn{1}{l}{Gap$^a$} & \multicolumn{1}{l}{Obj} & \multicolumn{1}{l}{Time} & \multicolumn{1}{l}{Best} & \multicolumn{1}{l}{Avg.} & \multicolumn{1}{l}{Time} & \multicolumn{1}{l}{Gap$^b$} & \multicolumn{1}{l}{Gap$^a$} \\
            \midrule
            \multirow{10}{*}{11}  & 1    & 26.242                  & 24.40                    & 26.242                   & 26.242                   & 0.52                     & 0.00\%                   & 0.00\%                   & 22.883                  & 21.20                    & 22.883                   & 22.913                   & 0.31                     & 0.00\%                   & 0.13\%                   & 20.260                  & 5.69                     & 20.260                   & 20.767                   & 0.27                     & 0.00\%                   & 2.50\%                   \\
                                  & 2    & 26.652                  & 140.67                   & 26.652                   & 26.890                   & 0.45                     & 0.00\%                   & 0.89\%                   & 21.889                  & 22.35                    & 21.889                   & 22.206                   & 0.22                     & 0.00\%                   & 1.45\%                   & 21.251                  & 21.11                    & 21.251                   & 21.511                   & 0.29                     & 0.00\%                   & 1.22\%                   \\
                                  & 3    & 25.289                  & 11.98                    & 25.289                   & 25.289                   & 0.34                     & 0.00\%                   & 0.00\%                   & 19.996                  & 11.22                    & 19.996                   & 19.996                   & 0.28                     & 0.00\%                   & 0.00\%                   & 17.339                  & 4.79                     & 17.339                   & 17.339                   & 0.26                     & 0.00\%                   & 0.00\%                   \\
                                  & 4    & 24.084                  & 18.49                    & 24.084                   & 24.084                   & 0.32                     & 0.00\%                   & 0.00\%                   & 18.784                  & 18.51                    & 18.789                   & 19.013                   & 0.34                     & 0.03\%                   & 1.22\%                   & 15.455                  & 6.24                     & 15.455                   & 15.741                   & 0.27                     & 0.00\%                   & 1.85\%                   \\
                                  & 5    & 24.685                  & 11.44                    & 24.685                   & 24.685                   & 0.31                     & 0.00\%                   & 0.00\%                   & 19.703                  & 3.67                     & 19.703                   & 19.715                   & 0.28                     & 0.00\%                   & 0.06\%                   & 18.210                  & 3.86                     & 18.210                   & 18.210                   & 0.24                     & 0.00\%                   & 0.00\%                   \\
                                  & 6    & 24.877                  & 58.00                    & 24.877                   & 24.877                   & 0.34                     & 0.00\%                   & 0.00\%                   & 19.630                  & 25.58                    & 19.630                   & 19.643                   & 0.25                     & 0.00\%                   & 0.07\%                   & 17.200                  & 21.63                    & 17.200                   & 17.307                   & 0.25                     & 0.00\%                   & 0.62\%                   \\
                                  & 7    & 26.432                  & 27.97                    & 26.432                   & 26.432                   & 0.43                     & 0.00\%                   & 0.00\%                   & 22.749                  & 17.81                    & 22.749                   & 22.757                   & 0.29                     & 0.00\%                   & 0.03\%                   & 19.118                  & 6.52                     & 19.118                   & 19.484                   & 0.28                     & 0.00\%                   & 1.91\%                   \\
                                  & 8    & 27.436                  & 317.87                   & 27.436                   & 27.436                   & 0.35                     & 0.00\%                   & 0.00\%                   & 20.903                  & 29.41                    & 20.903                   & 20.903                   & 0.27                     & 0.00\%                   & 0.00\%                   & 17.842                  & 21.01                    & 17.842                   & 17.842                   & 0.23                     & 0.00\%                   & 0.00\%                   \\
                                  & 9    & 30.635                  & 37.28                    & 30.635                   & 30.635                   & 0.32                     & 0.00\%                   & 0.00\%                   & 27.035                  & 17.41                    & 27.035                   & 27.065                   & 0.28                     & 0.00\%                   & 0.11\%                   & 25.781                  & 28.28                    & 25.781                   & 25.855                   & 0.24                     & 0.00\%                   & 0.29\%                   \\
                                  & 10   & 28.357                  & 99.15                    & 28.357                   & 28.357                   & 0.36                     & 0.00\%                   & 0.00\%                   & 23.195                  & 32.01                    & 23.195                   & 23.195                   & 0.30                     & 0.00\%                   & 0.00\%                   & 21.609                  & 20.82                    & 21.609                   & 21.679                   & 0.20                     & 0.00\%                   & 0.32\%                   \\
                                  \midrule
            \multicolumn{2}{c}{Average}  & 26.469                  & 74.73                    & 26.469                   & 26.493                   & 0.37                     & 0.00\%                   & 0.09\%                   & 21.677                  & 19.92                    & 21.677                   & 21.741                   & 0.28                     & 0.00\%                   & 0.31\%                   & 19.407                  & 13.99                    & 19.407                   & 19.574                   & 0.25                     & 0.00\%                   & 0.87\%                   \\
            \midrule
            \multirow{10}{*}{12}  & 1    & 27.133                  & 201.41                   & 27.133                   & 27.133                   & 0.37                     & 0.00\%                   & 0.00\%                   & 23.565                  & 78.46                    & 23.565                   & 23.570                   & 0.33                     & 0.00\%                   & 0.02\%                   & 21.175                  & 41.42                    & 21.175                   & 21.312                   & 0.31                     & 0.00\%                   & 0.65\%                   \\
                                  & 2    & 31.016                  & 98.31                    & 31.016                   & 31.016                   & 0.41                     & 0.00\%                   & 0.00\%                   & 26.835                  & 32.80                    & 26.835                   & 27.066                   & 0.29                     & 0.00\%                   & 0.86\%                   & 24.406                  & 28.92                    & 24.406                   & 25.891                   & 0.24                     & 0.00\%                   & 6.09\%                   \\
                                  & 3    & 30.006                  & 145.84                   & 30.006                   & 30.006                   & 0.35                     & 0.00\%                   & 0.00\%                   & 25.563                  & 61.74                    & 25.563                   & 25.586                   & 0.35                     & 0.00\%                   & 0.09\%                   & 22.307                  & 25.65                    & 22.307                   & 22.340                   & 0.28                     & 0.00\%                   & 0.15\%                   \\
                                  & 4    & 27.424                  & 151.74                   & 27.424                   & 27.450                   & 0.54                     & 0.00\%                   & 0.10\%                   & 24.091                  & 87.07                    & 24.091                   & 24.110                   & 0.33                     & 0.00\%                   & 0.08\%                   & 19.934                  & 22.31                    & 19.934                   & 20.574                   & 0.30                     & 0.00\%                   & 3.21\%                   \\
                                  & 5    & 29.300                  & 143.54                   & 29.300                   & 29.300                   & 0.36                     & 0.00\%                   & 0.00\%                   & 23.188                  & 50.54                    & 23.188                   & 23.188                   & 0.39                     & 0.00\%                   & 0.00\%                   & 20.187                  & 38.50                    & 20.233                   & 20.664                   & 0.29                     & 0.23\%                   & 2.36\%                   \\
                                  & 6    & 32.602                  & 271.05                   & 32.602                   & 32.602                   & 0.49                     & 0.00\%                   & 0.00\%                   & 26.706                  & 61.07                    & 26.706                   & 26.706                   & 0.21                     & 0.00\%                   & 0.00\%                   & 24.091                  & 33.01                    & 24.091                   & 24.091                   & 0.26                     & 0.00\%                   & 0.00\%                   \\
                                  & 7    & 25.553                  & 100.30                   & 25.553                   & 25.553                   & 0.37                     & 0.00\%                   & 0.00\%                   & 20.817                  & 31.99                    & 20.817                   & 20.817                   & 0.24                     & 0.00\%                   & 0.00\%                   & 18.424                  & 16.27                    & 18.424                   & 18.990                   & 0.28                     & 0.00\%                   & 3.07\%                   \\
                                  & 8    & 26.165                  & 989.88                   & 26.165                   & 26.448                   & 0.48                     & 0.00\%                   & 1.08\%                   & 20.020                  & 46.61                    & 20.020                   & 20.052                   & 0.42                     & 0.00\%                   & 0.16\%                   & 17.951                  & 40.99                    & 17.951                   & 17.952                   & 0.29                     & 0.00\%                   & 0.01\%                   \\
                                  & 9    & 26.734                  & 63.29                    & 26.734                   & 26.734                   & 0.35                     & 0.00\%                   & 0.00\%                   & 24.185                  & 32.99                    & 24.185                   & 24.185                   & 0.21                     & 0.00\%                   & 0.00\%                   & 23.488                  & 28.64                    & 23.488                   & 23.587                   & 0.24                     & 0.00\%                   & 0.42\%                   \\
                                  & 10   & 27.502                  & 135.34                   & 27.502                   & 27.502                   & 0.37                     & 0.00\%                   & 0.00\%                   & 22.751                  & 37.73                    & 22.751                   & 23.186                   & 0.26                     & 0.00\%                   & 1.91\%                   & 20.028                  & 26.54                    & 20.028                   & 20.538                   & 0.24                     & 0.00\%                   & 2.55\%                   \\
                                  \midrule
            \multicolumn{2}{c}{Average}  & 28.344                  & 230.07                   & 28.344                   & 28.374                   & 0.41                     & 0.00\%                   & 0.12\%                   & 23.772                  & 52.10                    & 23.772                   & 23.847                   & 0.30                     & 0.00\%                   & 0.31\%                   & 21.199                  & 30.22                    & 21.204                   & 21.594                   & 0.27                     & 0.02\%                   & 1.85\%                   \\
            \midrule
            \multirow{10}{*}{13}  & 1    & 28.928                  & 702.75                   & 28.928                   & 28.928                   & 0.41                     & 0.00\%                   & 0.00\%                   & 22.928                  & 161.79                   & 22.928                   & 23.451                   & 0.37                     & 0.00\%                   & 2.28\%                   & 22.201                  & 119.34                   & 22.201                   & 22.361                   & 0.36                     & 0.00\%                   & 0.72\%                   \\
                                  & 2    & 28.248                  & 216.68                   & 28.248                   & 28.248                   & 0.43                     & 0.00\%                   & 0.00\%                   & 23.399                  & 218.65                   & 23.399                   & 23.399                   & 0.31                     & 0.00\%                   & 0.00\%                   & 20.166                  & 54.59                    & 20.166                   & 20.264                   & 0.37                     & 0.00\%                   & 0.49\%                   \\
                                  & 3    & 24.801                  & 66.32                    & 24.801                   & 24.801                   & 0.40                     & 0.00\%                   & 0.00\%                   & 20.049                  & 120.03                   & 20.049                   & 20.197                   & 0.41                     & 0.00\%                   & 0.74\%                   & 17.662                  & 158.24                   & 17.662                   & 17.662                   & 0.31                     & 0.00\%                   & 0.00\%                   \\
                                  & 4    & 29.880                  & 1922.53                  & 29.880                   & 29.880                   & 0.40                     & 0.00\%                   & 0.00\%                   & 24.323                  & 126.63                   & 24.323                   & 24.323                   & 0.32                     & 0.00\%                   & 0.00\%                   & 22.252                  & 98.20                    & 22.252                   & 22.989                   & 0.32                     & 0.00\%                   & 3.32\%                   \\
                                  & 5    & 28.477                  & 3424.74                  & 28.477                   & 28.504                   & 0.55                     & 0.00\%                   & 0.09\%                   & 22.563                  & 333.62                   & 22.563                   & 22.629                   & 0.39                     & 0.00\%                   & 0.30\%                   & 19.438                  & 115.44                   & 19.438                   & 19.447                   & 0.33                     & 0.00\%                   & 0.05\%                   \\
                                  & 6    & 31.222                  & 826.71                   & 31.222                   & 31.222                   & 0.41                     & 0.00\%                   & 0.00\%                   & 24.879                  & 163.55                   & 24.879                   & 24.879                   & 0.35                     & 0.00\%                   & 0.00\%                   & 22.478                  & 52.41                    & 22.478                   & 22.650                   & 0.29                     & 0.00\%                   & 0.76\%                   \\
                                  & 7    & 29.634                  & 1644.62                  & 29.635                   & 29.635                   & 0.39                     & 0.00\%                   & 0.00\%                   & 22.844                  & 149.30                   & 22.844                   & 23.175                   & 0.46                     & 0.00\%                   & 1.45\%                   & 20.505                  & 66.75                    & 20.505                   & 20.748                   & 0.28                     & 0.00\%                   & 1.19\%                   \\
                                  & 8    & 32.879                  & 74.07                    & 32.879                   & 32.885                   & 0.50                     & 0.00\%                   & 0.02\%                   & 27.415                  & 98.86                    & 27.415                   & 27.437                   & 0.32                     & 0.00\%                   & 0.08\%                   & 25.166                  & 115.05                   & 25.166                   & 25.220                   & 0.33                     & 0.00\%                   & 0.22\%                   \\
                                  & 9    & 27.076                  & 2099.43                  & 27.076                   & 27.076                   & 0.39                     & 0.00\%                   & 0.00\%                   & 22.698                  & 1232.83                  & 22.698                   & 23.145                   & 0.46                     & 0.00\%                   & 1.97\%                   & 18.647                  & 88.85                    & 18.647                   & 18.808                   & 0.35                     & 0.00\%                   & 0.87\%                   \\
                                  & 10   & 31.129                  & 3600.02                  & 31.129                   & 31.210                   & 0.53                     & 0.00\%                   & 0.26\%                   & 24.964                  & 1207.84                  & 24.964                   & 25.126                   & 0.31                     & 0.00\%                   & 0.65\%                   & 23.710                  & 207.95                   & 23.710                   & 23.779                   & 0.24                     & 0.00\%                   & 0.29\%                   \\
                                  \midrule
            \multicolumn{2}{c}{Average}  & 29.227                  & 1457.79                  & 29.228                   & 29.239                   & 0.44                     & 0.00\%                   & 0.04\%                   & 23.606                  & 381.31                   & 23.606                   & 23.776                   & 0.37                     & 0.00\%                   & 0.75\%                   & 21.222                  & 107.68                   & 21.222                   & 21.393                   & 0.32                     & 0.00\%                   & 0.79\%                  \\
            \bottomrule
            \end{tabular}
\begin{tabular}{ccrrrrrrrrrrrrrrrrr}
				\toprule
											   & \multicolumn{1}{c}{}  & \multicolumn{2}{c}{HGVNS}                          & \multicolumn{1}{c}{} & \multicolumn{2}{c}{DPS/25}                            & \multicolumn{1}{c}{} & \multicolumn{2}{c}{HGA-TAC}                           & \multicolumn{1}{c}{} & \multicolumn{2}{c}{Gap Over (\%)}                        & \multicolumn{1}{c}{} & \multicolumn{2}{c}{HGA-TAC$^+$}                         & \multicolumn{1}{c}{} & \multicolumn{2}{c}{Gap Over (\%)}                        \\
											   \cmidrule{3-4}  \cmidrule{6-7}  \cmidrule{9-13} \cmidrule{15-19}
				Dist                           & \multicolumn{1}{c}{$N$} & \multicolumn{1}{c}{Obj} & \multicolumn{1}{c}{Time*} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{Obj} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{Avg.} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{HGVNS} & \multicolumn{1}{c}{DPS/25} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{Avg.} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{HGVNS} & \multicolumn{1}{c}{DPS/25} \\
				\midrule
				\multirow{7}{*}{\rotatebox[origin=c]{90}{Uniform}}       & 10      & 289.82       & 0.14       &  & 265.20       & 0.01     &  & 265.20       & 0.23      &  & $-$8.49         & 0.00         &  & 265.20       & 0.70        &  & $-$8.49         & 0.00         \\
								   & 20      & 368.54       & 0.11       &  & 325.23       & 0.06     &  & 326.40       & 0.49      &  & $-$11.43        & 0.36         &  & 324.76       & 1.78        &  & $-$11.88        & $-$0.15        \\
								   & 50      & 559.20       & 3.71       &  & 498.20       & 0.26     &  & 498.45       & 1.55      &  & $-$10.86        & 0.05         &  & 493.84       & 6.54        &  & $-$11.69        & $-$0.87        \\
								   & 75      & 624.32       & 16.30      &  & 574.21       & 0.39     &  & 576.40       & 2.66      &  & $-$7.68         & 0.38         &  & 572.61       & 11.50       &  & $-$8.28         & $-$0.28        \\
								   & 100     & 698.42       & 53.50      &  & 655.87       & 0.54     &  & 659.41       & 3.89      &  & $-$5.59         & 0.54         &  & 652.00       & 19.29       &  & $-$6.65         & $-$0.59        \\
								   & 175     & 905.32       & 55.91      &  & 841.39       & 1.56     &  & 843.36       & 9.27      &  & $-$6.84         & 0.23         &  & 837.72       & 48.17       &  & $-$7.47         & $-$0.44        \\
								   & 250     & 1135.32      & 185.19     &  & 988.59       & 2.26     &  & 982.64       & 21.33     &  & $-$13.45        & $-$0.60        &  & 978.43       & 112.67      &  & $-$13.82        & $-$1.03        \\
								   \cmidrule{2-19}
								   & Average &              & 44.98      &  &              & 0.73     &  &              & 5.63      &  & $-$9.19         & 0.14         &  &              & 28.66       &  & $-$9.75         & $-$0.48        \\
								   \midrule
	\multirow{7}{*}{\rotatebox[origin=c]{90}{Single Center}}  & 10      & 364.92       & 0.13       &  & 335.29       & 0.01     &  & 335.27       & 0.21      &  & $-$8.12         & 0.00         &  & 335.27       & 0.70        &  & $-$8.12         & 0.00         \\
								   & 20      & 553.53       & 0.85       &  & 462.1        & 0.06     &  & 458.74       & 0.51      &  & $-$17.13        & $-$0.73        &  & 458.30       & 1.84        &  & $-$17.20        & $-$0.82        \\
								   & 50      & 784.32       & 2.30       &  & 657.79       & 0.27     &  & 654.67       & 2.06      &  & $-$16.53        & $-$0.47        &  & 650.62       & 8.68        &  & $-$17.05        & $-$1.09        \\
								   & 75      & 978.32       & 10.93      &  & 890.12       & 0.48     &  & 884.49       & 3.02      &  & $-$9.59         & $-$0.63        &  & 878.59       & 14.74       &  & $-$10.19        & $-$1.30        \\
								   & 100     & 1193.95      & 37.77      &  & 1065.77      & 0.57     &  & 1061.36      & 5.25      &  & $-$11.10        & $-$0.41        &  & 1053.90      & 23.25       &  & $-$11.73        & $-$1.11        \\
								   & 175     & 1629.32      & 39.28      &  & 1420.95      & 1.31     &  & 1421.04      & 11.45     &  & $-$12.78        & 0.01         &  & 1412.82      & 68.86       &  & $-$13.29        & $-$0.57        \\
								   & 250     & 1813.54      & 191.48     &  & 1646.00      & 1.94     &  & 1645.99      & 18.61     &  & $-$9.24         & 0.00         &  & 1636.44      & 146.19      &  & $-$9.77         & $-$0.58        \\
								   \cmidrule{2-19}
								   & Average &              & 40.39      &  &              & 0.66     &  &              & 5.87      &  & $-$12.07        & $-$0.32        &  &              & 37.75       &  & $-$12.48        & $-$0.78        \\
								   \midrule
	\multirow{7}{*}{\rotatebox[origin=c]{90}{Double Center}}  & 10      & 634.42       & 0.14       &  & 586.6        & 0.01     &  & 586.60       & 0.20      &  & $-$7.54         & 0.00         &  & 586.60       & 0.66        &  & $-$7.54         & 0.00         \\
								   & 20      & 754.81       & 0.11       &  & 709.79       & 0.08     &  & 711.46       & 0.50      &  & $-$5.74         & 0.23         &  & 711.58       & 1.73        &  & $-$5.73         & 0.25         \\
								   & 50      & 1203.09      & 3.71       &  & 1010.88      & 0.28     &  & 1002.62      & 2.08      &  & $-$16.66        & $-$0.82        &  & 993.95       & 8.05        &  & $-$17.38        & $-$1.67        \\
								   & 75      & 1494.57      & 16.30      &  & 1243.47      & 0.43     &  & 1239.43      & 3.66      &  & $-$17.07        & $-$0.32        &  & 1229.48      & 15.58       &  & $-$17.74        & $-$1.13        \\
								   & 100     & 1556.52      & 53.50      &  & 1405.57      & 0.59     &  & 1393.82      & 5.23      &  & $-$10.45        & $-$0.84        &  & 1383.34      & 24.02       &  & $-$11.13        & $-$1.58        \\
								   & 175     & 2072.36      & 55.91      &  & 1910.03      & 1.22     &  & 1912.26      & 12.92     &  & $-$7.73         & 0.12         &  & 1898.27      & 65.24       &  & $-$8.40         & $-$0.62        \\
								   & 250     & 2523.00      & 185.19     &  & 2275.4       & 1.77     &  & 2273.47      & 20.96     &  & $-$9.89         & $-$0.08        &  & 2263.12      & 135.06      &  & $-$10.30        & $-$0.54        \\
								   \cmidrule{2-19}
								   & Average &              & 44.98      &  &              & 0.63     &  &              & 6.51      &  & $-$10.73        & $-$0.24        &  &              & 35.76       &  & $-$11.17        & $-$0.76   \\
								   \bottomrule
			\end{tabular}
\begin{tabular}{ccrrrrrrrrrrrrrrrrr}
				\toprule
				& \multicolumn{1}{c}{}  & \multicolumn{2}{c}{HGVNS}                          & \multicolumn{1}{c}{} & \multicolumn{2}{c}{DPS/25}                            & \multicolumn{1}{c}{} & \multicolumn{2}{c}{HGA-TAC}                           & \multicolumn{1}{c}{} & \multicolumn{2}{c}{Gap Over (\%)}                        & \multicolumn{1}{c}{} & \multicolumn{2}{c}{HGA-TAC$^+$}                         & \multicolumn{1}{c}{} & \multicolumn{2}{c}{Gap Over (\%)}                        \\
											   \cmidrule{3-4}  \cmidrule{6-7}  \cmidrule{9-13} \cmidrule{15-19}
	Dist                           & \multicolumn{1}{c}{$N$} & \multicolumn{1}{c}{Obj} & \multicolumn{1}{c}{Time*} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{Obj} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{Avg.} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{HGVNS} & \multicolumn{1}{c}{DPS/25} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{Avg.} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{HGVNS} & \multicolumn{1}{c}{DPS/25} \\
				\midrule
				\multirow{7}{*}{\rotatebox[origin=c]{90}{Uniform}}      & 10      & 233.20       & 0.13       &  & 218.57       & 0.01     &  & 218.04       & 0.17      &  & $-$6.50         & $-$0.24        &  & 218.08       & 0.54        &  & $-$6.49         & $-$0.22        \\
				& 20      & 293.60       & 0.85       &  & 277.51       & 0.11     &  & 274.87       & 0.36      &  & $-$6.38         & $-$0.95        &  & 274.19       & 1.25        &  & $-$6.61         & $-$1.20        \\
				& 50      & 420.80       & 2.30       &  & 420.60       & 0.59     &  & 415.69       & 1.38      &  & $-$1.21         & $-$1.17        &  & 408.00       & 4.96        &  & $-$3.04         & $-$2.99        \\
				& 75      & 490.43       & 10.93      &  & 482.16       & 0.81     &  & 484.13       & 2.77      &  & $-$1.28         & 0.41         &  & 473.58       & 9.99        &  & $-$3.44         & $-$1.78        \\
				& 100     & 553.43       & 37.77      &  & 559.52       & 1.06     &  & 564.05       & 4.54      &  & 1.92          & 0.81         &  & 551.17       & 17.36       &  & $-$0.41         & $-$1.49        \\
				& 175     & 704.53       & 39.28      &  & 711.85       & 2.91     &  & 724.53       & 13.10     &  & 2.84          & 1.78         &  & 703.67       & 70.72       &  & $-$0.12         & $-$1.15        \\
				& 250     & 824.42       & 191.48     &  & 837.04       & 3.21     &  & 850.17       & 26.93     &  & 3.12          & 1.57         &  & 827.24       & 202.02      &  & 0.34          & $-$1.17        \\
				\cmidrule{2-19}
				& Average &              & 40.39      &  &              & 1.24     &  &              & 7.03      &  & $-$1.07         & 0.32         &  &              & 43.83       &  & $-$2.82         & $-$1.43        \\
								   \midrule
	\multirow{7}{*}{\rotatebox[origin=c]{90}{Single Center}} & 10      & 291.36       & 0.14       &  & 261.61       & 0.01     &  & 260.33       & 0.18      &  & $-$10.65        & $-$0.49        &  & 260.40       & 0.61        &  & $-$10.63        & $-$0.46        \\
	& 20      & 364.08       & 1.04       &  & 351.06       & 0.09     &  & 352.55       & 0.42      &  & $-$3.17         & 0.42         &  & 349.54       & 1.57        &  & $-$3.99         & $-$0.43        \\
	& 50      & 593.54       & 2.23       &  & 521.66       & 0.55     &  & 515.72       & 1.57      &  & $-$13.11        & $-$1.14        &  & 510.63       & 4.86        &  & $-$13.97        & $-$2.12        \\
	& 75      & 754.43       & 11.18      &  & 715.27       & 0.90     &  & 712.99       & 3.28      &  & $-$5.49         & $-$0.32        &  & 703.45       & 10.43       &  & $-$6.76         & $-$1.65        \\
	& 100     & 900.12       & 38.23      &  & 858.12       & 1.10     &  & 873.27       & 5.39      &  & $-$2.98         & 1.77         &  & 856.52       & 19.53       &  & $-$4.84         & $-$0.19        \\
	& 175     & 1183.43      & 43.06      &  & 1157.29      & 2.09     &  & 1178.93      & 16.22     &  & $-$0.38         & 1.87         &  & 1156.92      & 78.61       &  & $-$2.24         & $-$0.03        \\
	& 250     & 1294.43      & 197.12     &  & 1339.34      & 3.46     &  & 1375.14      & 36.45     &  & 6.24          & 2.67         &  & 1347.80      & 214.73      &  & 4.12          & 0.63         \\
	\cmidrule{2-19}
	& Average &              & 41.86      &  &              & 1.17     &  &              & 9.07      &  & $-$4.22         & 0.68         &  &              & 47.19       &  & $-$5.47         & $-$0.61        \\
								   \midrule
	\multirow{7}{*}{\rotatebox[origin=c]{90}{Double Center}} & 10      & 510.09       & 0.13       &  & 467.14       & 0.01     &  & 465.00       & 0.16      &  & $-$8.84         & $-$0.46        &  & 464.97       & 0.55        &  & $-$8.85         & $-$0.46        \\
	& 20      & 605.04       & 0.98       &  & 590.99       & 0.12     &  & 587.47       & 0.40      &  & $-$2.90         & $-$0.60        &  & 586.89       & 1.31        &  & $-$3.00         & $-$0.69        \\
	& 50      & 850.31       & 2.24       &  & 825.09       & 0.49     &  & 813.72       & 1.71      &  & $-$4.30         & $-$1.38        &  & 800.86       & 5.52        &  & $-$5.82         & $-$2.94        \\
	& 75      & 1123.61      & 11.61      &  & 1018.52      & 0.85     &  & 1012.58      & 3.57      &  & $-$9.88         & $-$0.58        &  & 994.88       & 11.76       &  & $-$11.46        & $-$2.32        \\
	& 100     & 1199.09      & 38.22      &  & 1138.35      & 1.11     &  & 1153.25      & 6.05      &  & $-$3.82         & 1.31         &  & 1139.70      & 20.22       &  & $-$4.95         & 0.12         \\
	& 175     & 1659.37      & 42.31      &  & 1568.74      & 2.11     &  & 1601.50      & 16.21     &  & $-$3.49         & 2.09         &  & 1567.70      & 76.79       &  & $-$5.52         & $-$0.07        \\
	& 250     & 1862.44      & 193.17     &  & 1862.93      & 3.03     &  & 1931.15      & 33.94     &  & 3.69          & 3.66         &  & 1894.26      & 212.31      &  & 1.71          & 1.68         \\
	\cmidrule{2-19}
	& Average &              & 41.24      &  &              & 1.10     &  &              & 8.86      &  & $-$4.22         & 0.58         &  &              & 46.92       &  & $-$5.41         & $-$0.67        \\
								   \bottomrule
			\end{tabular}
\begin{tabular}{ccrrrrrrrrrrrrrrrrr}
				\toprule
				& \multicolumn{1}{c}{}  & \multicolumn{2}{c}{HGVNS}                          & \multicolumn{1}{c}{} & \multicolumn{2}{c}{DPS/25}                            & \multicolumn{1}{c}{} & \multicolumn{2}{c}{HGA-TAC}                           & \multicolumn{1}{c}{} & \multicolumn{2}{c}{Gap Over (\%)}                        & \multicolumn{1}{c}{} & \multicolumn{2}{c}{HGA-TAC$^+$}                         & \multicolumn{1}{c}{} & \multicolumn{2}{c}{Gap Over (\%)}                        \\
											   \cmidrule{3-4}  \cmidrule{6-7}  \cmidrule{9-13} \cmidrule{15-19}
	Dist                           & \multicolumn{1}{c}{$N$} & \multicolumn{1}{c}{Obj} & \multicolumn{1}{c}{Time*} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{Obj} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{Avg.} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{HGVNS} & \multicolumn{1}{c}{DPS/25} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{Avg.} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{HGVNS} & \multicolumn{1}{c}{DPS/25} \\
				\midrule
				\multirow{7}{*}{\rotatebox[origin=c]{90}{uniform}}       & 10      & 215.88       & 0.13       &  & 203.32       & 0.01     &  & 198.70       & 0.15      &  & $-$7.96         & $-$2.28        &  & 198.97       & 0.51        &  & $-$7.83         & $-$2.14        \\
				& 20      & 274.20       & 1.15       &  & 256.18       & 0.14     &  & 252.45       & 0.35      &  & $-$7.93         & $-$1.46        &  & 252.63       & 1.11        &  & $-$7.87         & $-$1.39        \\
				& 50      & 389.80       & 2.19       &  & 393.12       & 0.73     &  & 385.36       & 1.37      &  & $-$1.14         & $-$1.98        &  & 375.70       & 4.48        &  & $-$3.62         & $-$4.43        \\
				& 75      & 447.64       & 10.95      &  & 454.50       & 0.97     &  & 448.65       & 2.95      &  & 0.23          & $-$1.29        &  & 433.19       & 10.58       &  & $-$3.23         & $-$4.69        \\
				& 100     & 510.20       & 37.26      &  & 530.17       & 1.43     &  & 524.85       & 5.45      &  & 2.87          & $-$1.00        &  & 509.00       & 18.25       &  & $-$0.23         & $-$3.99        \\
				& 175     & 655.20       & 41.49      &  & 670.67       & 3.78     &  & 674.81       & 15.78     &  & 2.99          & 0.62         &  & 646.13       & 91.43       &  & $-$1.38         & $-$3.66        \\
				& 250     & 758.32       & 189.43     &  & 792.99       & 4.18     &  & 801.46       & 33.30     &  & 5.69          & 1.07         &  & 765.79       & 268.35      &  & 0.98          & $-$3.43        \\
				\cmidrule{2-19}
				& Average &              & 40.37      &  &              & 1.61     &  &              & 8.48      &  & $-$0.75         & $-$0.90        &  &              & 56.39       &  & $-$3.31         & $-$3.39        \\
											   \midrule
				\multirow{7}{*}{\rotatebox[origin=c]{90}{Single center}}  & 10      & 242.20       & 0.13       &  & 224.38       & 0.01     &  & 219.86       & 0.15      &  & $-$9.22         & $-$2.01        &  & 219.71       & 0.53        &  & $-$9.29         & $-$2.08        \\
				& 20      & 319.80       & 0.86       &  & 295.93       & 0.15     &  & 293.13       & 0.39      &  & $-$8.34         & $-$0.95        &  & 291.33       & 1.33        &  & $-$8.90         & $-$1.55        \\
				& 50      & 493.43       & 2.19       &  & 471.78       & 0.71     &  & 452.29       & 1.67      &  & $-$8.34         & $-$4.13        &  & 442.38       & 5.09        &  & $-$10.35        & $-$6.23        \\
				& 75      & 638.20       & 11.39      &  & 647.68       & 1.23     &  & 635.32       & 3.92      &  & $-$0.45         & $-$1.91        &  & 619.76       & 10.70       &  & $-$2.89         & $-$4.31        \\
				& 100     & 804.43       & 37.74      &  & 777.00       & 1.47     &  & 772.90       & 6.50      &  & $-$3.92         & $-$0.53        &  & 759.03       & 21.32       &  & $-$5.64         & $-$2.31        \\
				& 175     & 998.53       & 41.20      &  & 1048.29      & 2.71     &  & 1063.19      & 21.44     &  & 6.48          & 1.42         &  & 1030.37      & 95.83       &  & 3.19          & $-$1.71        \\
				& 250     & 1224.43      & 198.72     &  & 1233.68      & 3.94     &  & 1241.86      & 44.01     &  & 1.42          & 0.66         &  & 1206.40      & 300.99      &  & $-$1.47         & $-$2.21        \\
				\cmidrule{2-19}
				& Average &              & 41.75      &  &              & 1.46     &  &              & 11.15     &  & $-$3.20         & $-$1.06        &  &              & 62.26       &  & $-$5.05         & $-$2.92        \\
											   \midrule
				\multirow{7}{*}{\rotatebox[origin=c]{90}{Double Center}} & 10      & 439.60       & 0.13       &  & 421.94       & 0.01     &  & 413.14       & 0.15      &  & $-$6.02         & $-$2.08        &  & 413.14       & 0.51        &  & $-$6.02         & $-$2.08        \\
				& 20      & 586.74       & 0.99       &  & 560.54       & 0.14     &  & 548.91       & 0.37      &  & $-$6.45         & $-$2.07        &  & 548.11       & 1.06        &  & $-$6.58         & $-$2.22        \\
				& 50      & 746.93       & 2.14       &  & 760.15       & 0.71     &  & 739.64       & 1.60      &  & $-$0.98         & $-$2.70        &  & 726.96       & 4.64        &  & $-$2.67         & $-$4.37        \\
				& 75      & 945.34       & 11.22      &  & 934.53       & 1.01     &  & 912.43       & 3.89      &  & $-$3.48         & $-$2.36        &  & 896.01       & 11.00       &  & $-$5.22         & $-$4.12        \\
				& 100     & 1102.64      & 37.86      &  & 1034.77      & 1.60     &  & 1038.42      & 7.16      &  & $-$5.82         & 0.35         &  & 1014.65      & 20.51       &  & $-$7.98         & $-$1.94        \\
				& 175     & 1469.92      & 41.58      &  & 1453.16      & 2.74     &  & 1457.59      & 21.84     &  & $-$0.84         & 0.30         &  & 1408.44      & 107.60      &  & $-$4.18         & $-$3.08        \\
				& 250     & 1635.12      & 196.27     &  & 1709.35      & 3.78     &  & 1762.70      & 44.51     &  & 7.80          & 3.12         &  & 1701.57      & 314.41      &  & 4.06          & $-$0.46        \\
				\cmidrule{2-19}
				& Average &              & 41.46      &  &              & 1.43     &  &              & 11.36     &  & $-$2.25         & $-$0.78        &  &              & 65.67       &  & $-$4.08         & $-$2.61 \\
				\bottomrule
			\end{tabular}
\begin{tabular}{ccrrrrrrrrrrrrrrrrr}
						\toprule
						&         & \multicolumn{2}{c}{TSP-ep-all} &  & \multicolumn{2}{c}{DPS/25} &  & \multicolumn{2}{c}{HGA-TAC} &  & \multicolumn{2}{c}{Gap over (\%)} &  & \multicolumn{2}{c}{HGA-TAC$^+$} &  & \multicolumn{2}{c}{Gap over (\%)} \\
											   \cmidrule{3-4}  \cmidrule{6-7}  \cmidrule{9-13} \cmidrule{15-19}
			$N$                 & $r$       & Obj           & Time          &  & Obj         & Time      &  & Avg.         & Time      &  & TSP-ep-all      & DPS/25        &  & Avg.         & Time        &  & TSP-ep-all      & DPS/25        \\
			\midrule
			\multirow{6}{*}{10}  & 20      & 303.74                  & 0.01                       &                      & 303.74                  & 0.01                     &                      & 303.74               & 0.27              &  & 0.00            & 0.00       &  & 303.74               & 0.79                &  & 0.00            & 0.00       \\
			& 40      & 295.73                  & 0.01                       &                      & 295.73                  & 0.01                     &                      & 295.60               & 0.28              &  & $-$0.04           & $-$0.04      &  & 295.58               & 0.77                &  & $-$0.05           & $-$0.05      \\
			& 60      & 277.12                  & 0.01                       &                      & 277.12                  & 0.01                     &                      & 276.09               & 0.24              &  & $-$0.37           & $-$0.37      &  & 275.90               & 0.73                &  & $-$0.44           & $-$0.44      \\
			& 100     & 236.02                  & 0.01                       &                      & 236.02                  & 0.01                     &                      & 235.47               & 0.23              &  & $-$0.23           & $-$0.23      &  & 235.30               & 0.69                &  & $-$0.31           & $-$0.31      \\
			& 150     & 219.41                  & 0.01                       &                      & 219.41                  & 0.01                     &                      & 219.35               & 0.23              &  & $-$0.03           & $-$0.03      &  & 219.13               & 0.68                &  & $-$0.13           & $-$0.13      \\
			& 200     & 218.57                  & 0.01                       &                      & 218.57                  & 0.01                     &                      & 218.19               & 0.21              &  & $-$0.17           & $-$0.17      &  & 218.07               & 0.54                &  & $-$0.23           & $-$0.23      \\
			\cmidrule{2-19}
			& Average & \multicolumn{1}{c}{}    & \multicolumn{1}{c}{0.01}   & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}    & \multicolumn{1}{c}{0.01} & \multicolumn{1}{c}{} &                      & 0.24              &  & $-$0.14           & $-$0.14      &  &                      & 0.70                &  & $-$0.19           & $-$0.19      \\
						\midrule
			\multirow{7}{*}{20}  & 5       & 396.30                  & 0.03                       &                      & 396.30                  & 0.03                     &                      & 396.30               & 0.50              &  & 0.00            & 0.00       &  & 396.30               & 1.69                &  & 0.00            & 0.00       \\
			& 10      & 396.08                  & 0.03                       &                      & 396.08                  & 0.03                     &                      & 396.08               & 0.54              &  & 0.00            & 0.00       &  & 396.08               & 1.71                &  & 0.00            & 0.00       \\
			& 15      & 394.58                  & 0.03                       &                      & 394.58                  & 0.03                     &                      & 394.50               & 0.58              &  & $-$0.02           & $-$0.02      &  & 394.47               & 1.75                &  & $-$0.03           & $-$0.03      \\
			& 20      & 387.57                  & 0.04                       &                      & 387.57                  & 0.04                     &                      & 387.02               & 0.59              &  & $-$0.14           & $-$0.14      &  & 386.76               & 1.72                &  & $-$0.21           & $-$0.21      \\
			& 30      & 359.79                  & 0.04                       &                      & 359.79                  & 0.04                     &                      & 359.98               & 0.53              &  & 0.05            & 0.05       &  & 359.45               & 1.63                &  & $-$0.10           & $-$0.10      \\
			& 40      & 344.60                  & 0.05                       &                      & 344.60                  & 0.05                     &                      & 343.70               & 0.45              &  & $-$0.26           & $-$0.26      &  & 342.69               & 1.35                &  & $-$0.56           & $-$0.56      \\
			& 50      & 322.02                  & 0.05                       &                      & 322.02                  & 0.05                     &                      & 320.00               & 0.47              &  & $-$0.63           & $-$0.63      &  & 319.45               & 1.41                &  & $-$0.80           & $-$0.80      \\
			\cmidrule{2-19}
			& Average & \multicolumn{1}{c}{}    & \multicolumn{1}{c}{0.04}   & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}    & \multicolumn{1}{c}{0.04} & \multicolumn{1}{c}{} &                      & 0.53              &  & $-$0.17           & $-$0.17      &  &                      & 1.59                &  & $-$0.28           & $-$0.28      \\
						\midrule
			\multirow{7}{*}{50}  & 5       & 595.57                  & 0.53                       &                      & 595.57                  & 0.08                     &                      & 595.58               & 2.38              &  & 0.00            & 0.00       &  & 595.57               & 8.07                &  & 0.00            & 0.00       \\
			& 10      & 587.29                  & 0.95                       &                      & 587.49                  & 0.11                     &                      & 587.36               & 2.01              &  & 0.01            & $-$0.02      &  & 587.25               & 5.93                &  & $-$0.01           & $-$0.04      \\
			& 15      & 561.82                  & 1.32                       &                      & 564.59                  & 0.13                     &                      & 562.97               & 1.72              &  & 0.20            & $-$0.29      &  & 561.40               & 5.92                &  & $-$0.08           & $-$0.57      \\
			& 20      & 514.65                  & 1.63                       &                      & 516.89                  & 0.15                     &                      & 519.11               & 1.54              &  & 0.87            & 0.43       &  & 516.54               & 5.34                &  & 0.37            & $-$0.07      \\
			& 30      & 451.17                  & 2.55                       &                      & 459.20                  & 0.20                     &                      & 456.73               & 1.55              &  & 1.23            & $-$0.54      &  & 451.88               & 5.21                &  & 0.16            & $-$1.59      \\
			& 40      & 418.46                  & 3.85                       &                      & 431.86                  & 0.25                     &                      & 426.10               & 1.98              &  & 1.83            & $-$1.33      &  & 420.90               & 6.32                &  & 0.58            & $-$2.54      \\
			& 50      & 414.27                  & 6.22                       &                      & 427.90                  & 0.32                     &                      & 421.46               & 2.03              &  & 1.74            & $-$1.51      &  & 413.24               & 7.22                &  & $-$0.25           & $-$3.43      \\
			\cmidrule{2-19}
			& Average & \multicolumn{1}{c}{}    & \multicolumn{1}{c}{2.75}   & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}    & \multicolumn{1}{c}{0.19} & \multicolumn{1}{c}{} &                      & 1.80              &  & 0.98            & $-$0.54      &  &                      & 5.99                &  & 0.13            & $-$1.37      \\
						\midrule
			\multirow{5}{*}{75}  & 5       & 629.48                  & 3.29                       &                      & 629.48                  & 0.13                     &                      & 629.56               & 4.85              &  & 0.01            & 0.01       &  & 629.45               & 15.06               &  & 0.00            & 0.00       \\
			& 10      & 603.19                  & 6.96                       &                      & 604.30                  & 0.17                     &                      & 604.32               & 2.47              &  & 0.19            & 0.00       &  & 603.39               & 8.36                &  & 0.03            & $-$0.15      \\
			& 15      & 553.38                  & 12.81                      &                      & 557.19                  & 0.24                     &                      & 559.43               & 2.44              &  & 1.09            & 0.40       &  & 556.27               & 9.02                &  & 0.52            & $-$0.17      \\
			& 20      & 508.73                  & 18.20                      &                      & 515.90                  & 0.30                     &                      & 520.68               & 2.44              &  & 2.35            & 0.93       &  & 513.74               & 10.07               &  & 0.99            & $-$0.42      \\
			& 30      & 449.88                  & 26.65                      &                      & 459.52                  & 0.37                     &                      & 459.09               & 3.19              &  & 2.05            & $-$0.10      &  & 452.11               & 10.65               &  & 0.49            & $-$1.61      \\
			& 40      & 436.16                  & 49.10                      &                      & 445.09                  & 0.49                     &                      & 449.37               & 3.25              &  & 3.03            & 0.96       &  & 440.41               & 12.68               &  & 0.98            & $-$1.05      \\
			& 50      & 433.02                  & 80.76                      &                      & 439.36                  & 0.62                     &                      & 445.77               & 3.10              &  & 2.95            & 1.46       &  & 435.56               & 12.91               &  & 0.59            & $-$0.87      \\
			\cmidrule{2-19}
			& Average & \multicolumn{1}{c}{}    & \multicolumn{1}{c}{28.25}  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}    & \multicolumn{1}{c}{0.33} & \multicolumn{1}{c}{} &                      & 3.11              &  & 1.67            & 0.52       &  &                      & 11.25               &  & 0.51            & $-$0.61      \\
						\midrule
			\multirow{5}{*}{100} & 5       & 780.32                  & 13.58                      &                      & 780.43                  & 0.18                     &                      & 780.38               & 9.14              &  & 0.01            & $-$0.01      &  & 780.34               & 30.27               &  & 0.00            & $-$0.01      \\
			& 10      & 728.87                  & 34.05                      &                      & 731.13                  & 0.23                     &                      & 730.57               & 3.51              &  & 0.23            & $-$0.08      &  & 729.00               & 13.55               &  & 0.02            & $-$0.29      \\
			& 15      & 654.82                  & 64.33                      &                      & 660.33                  & 0.33                     &                      & 664.36               & 3.48              &  & 1.46            & 0.61       &  & 660.37               & 14.32               &  & 0.85            & 0.01       \\
			& 30      & 555.81                  & 130.23                     &                      & 567.71                  & 0.57                     &                      & 572.83               & 4.86              &  & 3.06            & 0.90       &  & 563.69               & 17.98               &  & 1.42            & $-$0.71      \\
			& 50      & 547.41                  & 497.45                     &                      & 559.12                  & 0.90                     &                      & 572.26               & 4.37              &  & 4.54            & 2.35       &  & 557.19               & 21.93               &  & 1.79            & $-$0.34      \\
			\cmidrule{2-19}
			& Average & \multicolumn{1}{c}{}    & \multicolumn{1}{c}{147.93} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}    & \multicolumn{1}{c}{0.44} & \multicolumn{1}{c}{} &                      & 5.07              &  & 1.86            & 0.76       &  &                      & 19.61               &  & 0.81            & $-$0.27\\
						\bottomrule
			\end{tabular}
\begin{tabular}{cc rr r rrr r rrr r rrrr r rrrr}
			\toprule
								&         & \multicolumn{2}{c}{TSP-ep-all}                           & \multicolumn{1}{c}{} & \multicolumn{3}{c}{DPS/25}                                                                 & \multicolumn{1}{c}{} & \multicolumn{3}{c}{HM (4800)}                                                                  & \multicolumn{1}{c}{} & \multicolumn{4}{c}{HGA-TAC}                                                             & \multicolumn{1}{c}{} & \multicolumn{4}{c}{HGA-TAC$^+$}                                                            \\
								\cmidrule(lr){3-4} 
								\cmidrule(lr){6-8} 
								\cmidrule(lr){10-12}
								\cmidrule(lr){14-17}  
								\cmidrule(lr){19-22}

	Dataset                     & $N$       & \multicolumn{1}{c}{Obj} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{Obj} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{Gap} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{Obj} & \multicolumn{1}{c}{Time*} & \multicolumn{1}{c}{Gap} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{Best}& \multicolumn{1}{c}{Avg.} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{Gap} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{Best} & \multicolumn{1}{c}{Avg.} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{Gap} \\
	
	\midrule
	
	\multirow{4}{*}{\rotatebox[origin=c]{90}{\small Random}}     & 20      &        281.85                 &              0.10                   &                      &        281.85                &       0.01                       &   0.00                         &                      &          281.53               &             0.40                   &         $-$0.11                  &                   &      278.25              &          280.42            &           0.36          &     $-$0.51                &                         &            277.82                    &     279.54     &   1.19 &       $-$0.82             \\
								& 50      &           397.63              &                21.99                &                     &      404.88                &           0.54                   &              1.82                     &                      &                         395.65 &                  1.72              &               $-$0.50             &                      &              394.64               &                402.52                 &                1.36               &           1.23           &                         &              389.12                  &      396.11         &  4.69  &        $-$0.38      \\
								& 100     &            535.20             &              2566.28                 &                  &       548.08               &             1.14                   &                  2.41                  &                      &                         544.55 &                4.09               &              1.75                &                      &         541.71                &                551.38                &                4.68              &        3.02            &                         &               530.57                 &       538.95        &18.59&     0.70         \\
								\cmidrule(lr){2-22}
								& Average &           404.89            &             862.79                  &                      &              411.60           &                 0.56               &             1.41                 &                &        407.24               &                    2.07                    &              0.38               &                      &             404.87            &                 411.44               &             2.13                 &      1.25                &                         &                   399.17             &             404.87                &8.16& $-$0.17 \\
								\midrule
	\multirow{4}{*}{\rotatebox[origin=c]{90}{\small Amesterdam}} & 10      &           2.02             &                0.02               &                      &           2.02              &              0.02               &          0.00                  &                      &           2.04              &                 0.32               &              0.99               &                      &            2.00             &                2.01                &      0.17                        &           $-$0.50           &                         &               2.00                 &              2.00           & 0.57 & $-$0.99    \\
								& 20      &           2.36              &               0.09                &                      &             2.36            &                  0.09           &               0.00             &                      &        2.38                 &                0.52                &               0.85               &                      &             2.32            &                 2.34               &              0.36                &           $-$0.84           &                         &              2.32                  &          2.33         &1.35& $-$1.27        \\
								& 50      &           3.26               &                 21.92                &                      &             3.37            &                   0.56             &              2.58               &                      &                         3.31 &         1.41                       &           1.53                   &                      &             3.27            &               3.35                 &               1.55               &           2.76           &                         &                  3.23              &      3.31         &4.94& 1.53             \\
								\cmidrule(lr){2-22}
								& Average &          2.55               &               7.34                 &                      &            2.58             &                0.22                &               1.12               &                    &             2.58            &                0.75                &                1.12              &                      &            2.53             &                2.57                &              0.69                &          0.47            &                         &              2.52                  &   2.55   &2.29& $-$0.24  \\
								\bottomrule                    
	\end{tabular}        	
	\end{adjustbox}
		\end{table}
	\end{landscape}
	
	\footnotesize

	\begin{longtable}{ccrrrrrrrrrrr}
		\label{tab:Murray}\\
		\caption{(FSTSP Set M) Results for FSTSP instances from \citet{murray2015flying}. MC and HGA20 represent the results reported by \citet{murray2015flying} and \citet{ha2020hybrid}, respectively. Times are in seconds. Gap values are measured, in $\%$, between the Avg. values of HGA-TAC and HGA-TAC$^+$ and the Avg. values of HGA20.}\\
		\toprule
	   \multicolumn{2}{c}{}               & \multicolumn{1}{c}{}                                                          & \multicolumn{2}{c}{HGA20}     & \multicolumn{4}{c}{HGA-TAC}     & \multicolumn{4}{c}{HGA-TAC$^+$}                                                                                                                                                                             \\
	   \cmidrule(lr){4-5}  \cmidrule(lr){6-9} \cmidrule(lr){10-13}
	Instance & $\epsilon$ & \multicolumn{1}{c}{MC} & \multicolumn{1}{c}{Best} & \multicolumn{1}{c}{Avg.}  & \multicolumn{1}{c}{Best} & \multicolumn{1}{c}{Avg.} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{Gap} & \multicolumn{1}{c}{Best} & \multicolumn{1}{c}{Avg.} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{Gap} \\
		\midrule
		
		\endfirsthead
		\caption{(Continued) }\\
	\toprule
	\multicolumn{2}{c}{}               & \multicolumn{1}{c}{}                                                          & \multicolumn{2}{c}{HGA20}     & \multicolumn{4}{c}{HGA-TAC}     & \multicolumn{4}{c}{HGA-TAC$^+$}                                                                                                                                                                             \\
	\cmidrule(lr){4-5}  \cmidrule(lr){6-9} \cmidrule(lr){10-13}
	Instance & $\epsilon$ & \multicolumn{1}{c}{MC} & \multicolumn{1}{c}{Best} & \multicolumn{1}{c}{Avg.}  & \multicolumn{1}{c}{Best} & \multicolumn{1}{c}{Avg.} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{Gap} & \multicolumn{1}{c}{Best} & \multicolumn{1}{c}{Avg.} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{Gap} \\
		\midrule
		
		\endhead

		437v1  & 20      & 56.468 & 56.468 & 56.468 & 56.393 & 56.393 & 0.38 & $-$0.13\% & 56.393 & 56.393 & 1.16 & $-$0.13\% \\
		437v1  & 40      & 50.573 & 50.573 & 50.573 & 50.573 & 50.573 & 0.39 & 0.00\%  & 50.573 & 50.573 & 1.18 & 0.00\%  \\
		437v2  & 20      & 53.207 & 53.207 & 53.207 & 53.207 & 53.207 & 0.35 & 0.00\%  & 53.207 & 53.207 & 1.11 & 0.00\%  \\
		437v2  & 40      & 47.311 & 47.311 & 47.311 & 47.311 & 47.311 & 0.37 & 0.00\%  & 47.311 & 47.311 & 1.13 & 0.00\%  \\
		437v3  & 20      & 53.687 & 53.687 & 53.687 & 54.664 & 54.664 & 0.33 & 1.82\%  & 54.664 & 54.664 & 1.11 & 1.82\%  \\
		437v3  & 40      & 53.687 & 53.687 & 53.687 & 53.687 & 53.687 & 0.39 & 0.00\%  & 53.687 & 53.687 & 1.16 & 0.00\%  \\
		437v4  & 20      & 67.464 & 67.464 & 67.464 & 67.464 & 67.464 & 0.34 & 0.00\%  & 67.464 & 67.464 & 1.10 & 0.00\%  \\
		437v4  & 40      & 66.487 & 66.487 & 66.487 & 66.487 & 66.487 & 0.39 & 0.00\%  & 66.487 & 66.487 & 1.17 & 0.00\%  \\
		437v5  & 20      & 50.551 & 50.551 & 50.551 & 50.779 & 51.234 & 0.48 & 1.35\%  & 50.030 & 51.048 & 1.38 & 0.98\%  \\
		437v5  & 40      & 45.835 & 44.835 & 44.835 & 44.835 & 44.835 & 0.46 & 0.00\%  & 44.835 & 44.835 & 1.14 & 0.00\%  \\
		437v6  & 20      & 45.176 & 47.311 & 47.311 & 47.604 & 47.604 & 0.38 & 0.62\%  & 47.604 & 47.604 & 1.12 & 0.62\%  \\
		437v6  & 40      & 45.863 & 43.602 & 43.602 & 43.602 & 43.632 & 0.40 & 0.07\%  & 43.602 & 43.627 & 1.34 & 0.06\%  \\
		437v7  & 20      & 49.581 & 49.581 & 49.581 & 48.581 & 48.581 & 0.43 & $-$2.02\% & 48.581 & 48.581 & 1.21 & $-$2.02\% \\
		437v7  & 40      & 46.621 & 46.621 & 46.621 & 46.621 & 46.621 & 0.41 & 0.00\%  & 46.621 & 46.621 & 1.15 & 0.00\%  \\
		437v8  & 20      & 62.381 & 62.381 & 62.381 & 61.381 & 61.381 & 0.42 & $-$1.60\% & 61.381 & 61.381 & 1.24 & $-$1.60\% \\
		437v8  & 40      & 59.776 & 59.416 & 59.416 & 59.416 & 59.416 & 0.40 & 0.00\%  & 59.416 & 59.416 & 1.17 & 0.00\%  \\
		437v9  & 20      & 45.985 & 42.416 & 42.416 & 42.997 & 43.249 & 0.65 & 1.96\%  & 42.712 & 42.851 & 1.36 & 1.03\%  \\
		437v9  & 40      & 42.416 & 42.416 & 42.416 & 41.585 & 41.668 & 0.44 & $-$1.76\% & 41.585 & 41.585 & 1.21 & $-$1.96\% \\
		437v10 & 20      & 42.416 & 41.729 & 41.729 & 41.729 & 41.729 & 0.39 & 0.00\%  & 41.729 & 41.729 & 1.07 & 0.00\%  \\
		437v10 & 40      & 41.729 & 41.729 & 41.729 & 41.416 & 41.416 & 0.38 & $-$0.75\% & 41.416 & 41.416 & 1.09 & $-$0.75\% \\
		437v11 & 20      & 42.896 & 42.896 & 42.896 & 41.896 & 41.896 & 0.47 & $-$2.33\% & 41.896 & 41.896 & 1.27 & $-$2.33\% \\
		437v11 & 40      & 42.896 & 42.896 & 42.896 & 42.896 & 42.896 & 0.39 & 0.00\%  & 42.896 & 42.896 & 1.14 & 0.00\%  \\
		437v12 & 20      & 56.696 & 56.273 & 56.273 & 54.992 & 54.992 & 0.44 & $-$2.28\% & 54.992 & 54.992 & 1.21 & $-$2.28\% \\
		437v12 & 40      & 55.696 & 55.696 & 55.696 & 55.425 & 55.560 & 0.47 & $-$0.24\% & 55.425 & 55.533 & 1.34 & $-$0.29\% \\
		440v1  & 20      & 49.430 & 49.430 & 49.430 & 48.430 & 48.430 & 0.38 & $-$2.02\% & 48.430 & 48.430 & 1.10 & $-$2.02\% \\
		440v1  & 40      & 46.886 & 46.886 & 46.886 & 46.886 & 46.886 & 0.40 & 0.00\%  & 46.886 & 46.886 & 1.14 & 0.00\%  \\
		440v2  & 20      & 50.708 & 50.708 & 50.708 & 50.708 & 50.708 & 0.38 & 0.00\%  & 50.708 & 50.708 & 1.15 & 0.00\%  \\
		440v2  & 40      & 46.423 & 46.423 & 46.423 & 46.423 & 46.423 & 0.41 & 0.00\%  & 46.423 & 46.423 & 1.16 & 0.00\%  \\
		440v3  & 20      & 56.102 & 56.102 & 56.102 & 56.102 & 56.102 & 0.38 & 0.00\%  & 56.102 & 56.102 & 1.14 & 0.00\%  \\
		440v3  & 40      & 53.933 & 53.933 & 53.933 & 53.933 & 53.933 & 0.43 & 0.00\%  & 53.933 & 53.933 & 1.20 & 0.00\%  \\
		440v4  & 20      & 69.902 & 69.902 & 69.902 & 68.902 & 68.902 & 0.38 & $-$1.43\% & 68.902 & 68.902 & 1.14 & $-$1.43\% \\
		440v4  & 40      & 68.397 & 68.397 & 68.397 & 67.397 & 67.459 & 0.44 & $-$1.37\% & 67.397 & 67.397 & 1.30 & $-$1.46\% \\
		440v5  & 20      & 43.533 & 43.533 & 43.533 & 44.456 & 44.456 & 0.37 & 2.12\%  & 43.533 & 43.533 & 1.06 & 0.00\%  \\
		440v5  & 40      & 43.533 & 43.533 & 43.533 & 43.533 & 43.533 & 0.38 & 0.00\%  & 43.533 & 43.533 & 1.07 & 0.00\%  \\
		440v6  & 20      & 44.076 & 43.949 & 43.949 & 43.949 & 43.949 & 0.34 & 0.00\%  & 43.949 & 43.949 & 1.12 & 0.00\%  \\
		440v6  & 40      & 44.076 & 43.810 & 43.853 & 43.810 & 43.810 & 0.35 & $-$0.10\% & 43.810 & 43.810 & 1.04 & $-$0.10\% \\
		440v7  & 20      & 49.996 & 49.422 & 49.422 & 48.422 & 48.422 & 0.36 & $-$2.02\% & 48.422 & 48.422 & 1.08 & $-$2.02\% \\
		440v7  & 40      & 49.204 & 49.204 & 49.204 & 48.470 & 48.470 & 0.37 & $-$1.49\% & 48.470 & 48.470 & 1.11 & $-$1.49\% \\
		440v8  & 20      & 62.796 & 62.576 & 62.576 & 61.222 & 61.222 & 0.35 & $-$2.16\% & 61.222 & 61.222 & 1.07 & $-$2.16\% \\
		440v8  & 40      & 62.270 & 62.004 & 62.004 & 61.270 & 61.270 & 0.35 & $-$1.18\% & 61.270 & 61.270 & 1.06 & $-$1.18\% \\
		440v9  & 20      & 42.799 & 42.533 & 42.533 & 42.267 & 42.426 & 0.32 & $-$0.25\% & 42.267 & 42.453 & 0.93 & $-$0.19\% \\
		440v9  & 40      & 42.799 & 42.533 & 42.533 & 42.267 & 42.400 & 0.31 & $-$0.31\% & 42.267 & 42.347 & 1.06 & $-$0.44\% \\
		440v10 & 20      & 43.076 & 43.076 & 43.076 & 42.342 & 42.549 & 0.41 & $-$1.22\% & 42.342 & 42.618 & 1.29 & $-$1.06\% \\
		440v10 & 40      & 43.076 & 43.076 & 43.076 & 42.342 & 42.691 & 0.39 & $-$0.89\% & 42.342 & 42.549 & 1.13 & $-$1.22\% \\
		440v11 & 20      & 49.204 & 49.204 & 49.204 & 48.030 & 48.187 & 0.30 & $-$2.07\% & 48.030 & 48.169 & 1.19 & $-$2.10\% \\
		440v11 & 40      & 49.204 & 49.204 & 49.204 & 48.204 & 48.204 & 0.29 & $-$2.03\% & 48.204 & 48.204 & 0.95 & $-$2.03\% \\
		440v12 & 20      & 62.004 & 62.004 & 62.004 & 60.610 & 60.715 & 0.46 & $-$2.08\% & 60.610 & 60.632 & 1.54 & $-$2.21\% \\
		440v12 & 40      & 62.004 & 62.004 & 62.004 & 61.004 & 61.004 & 0.28 & $-$1.61\% & 61.004 & 61.004 & 0.94 & $-$1.61\% \\
		443v1  & 20      & 69.586 & 69.586 & 69.586 & 69.586 & 69.586 & 0.37 & 0.00\%  & 69.586 & 69.586 & 1.13 & 0.00\%  \\
		443v1  & 40      & 55.493 & 55.493 & 55.493 & 56.676 & 56.877 & 0.40 & 2.49\%  & 55.493 & 55.576 & 1.15 & 0.15\%  \\
		443v2  & 20      & 72.146 & 72.146 & 72.146 & 72.146 & 72.146 & 0.37 & 0.00\%  & 72.146 & 72.146 & 1.12 & 0.00\%  \\
		443v2  & 40      & 58.053 & 58.053 & 58.053 & 58.053 & 58.053 & 0.39 & 0.00\%  & 58.053 & 58.053 & 1.13 & 0.00\%  \\
		443v3  & 20      & 77.344 & 77.344 & 77.344 & 77.344 & 77.344 & 0.37 & 0.00\%  & 77.344 & 77.344 & 1.12 & 0.00\%  \\
		443v3  & 40      & 69.175 & 68.431 & 68.431 & 68.431 & 68.431 & 0.59 & 0.00\%  & 68.431 & 68.431 & 1.56 & 0.00\%  \\
		443v4  & 20      & 90.144 & 90.144 & 90.144 & 90.144 & 90.144 & 0.38 & 0.00\%  & 90.144 & 90.144 & 1.10 & 0.00\%  \\
		443v4  & 40      & 82.700 & 82.700 & 82.700 & 82.700 & 82.700 & 0.42 & 0.00\%  & 82.700 & 82.700 & 1.15 & 0.00\%  \\
		443v5  & 20      & 55.493 & 54.973 & 55.077 & 54.973 & 55.435 & 0.40 & 0.65\%  & 54.973 & 55.146 & 1.13 & 0.13\%  \\
		443v5  & 40      & 53.447 & 51.929 & 51.929 & 51.422 & 51.523 & 0.49 & $-$0.78\% & 51.422 & 51.625 & 1.81 & $-$0.59\% \\
		443v6  & 20      & 58.053 & 55.209 & 55.209 & 55.209 & 56.174 & 0.39 & 1.75\%  & 55.209 & 55.673 & 1.10 & 0.84\%  \\
		443v6  & 40      & 52.329 & 52.329 & 52.329 & 52.289 & 52.289 & 0.40 & $-$0.08\% & 52.289 & 52.289 & 1.20 & $-$0.08\% \\
		443v7  & 20      & 64.409 & 65.523 & 65.523 & 64.523 & 64.523 & 0.39 & $-$1.53\% & 64.523 & 64.523 & 1.08 & $-$1.53\% \\
		443v7  & 40      & 60.743 & 60.743 & 60.743 & 60.743 & 61.086 & 0.48 & 0.56\%  & 60.743 & 61.164 & 1.42 & 0.69\%  \\
		443v8  & 20      & 77.209 & 78.323 & 78.323 & 78.323 & 81.561 & 0.40 & 4.13\%  & 78.323 & 79.183 & 1.12 & 1.10\%  \\
		443v8  & 40      & 73.967 & 72.967 & 72.967 & 72.481 & 72.481 & 0.44 & $-$0.67\% & 72.481 & 72.481 & 1.21 & $-$0.67\% \\
		443v9  & 20      & 49.049 & 45.931 & 45.931 & 45.931 & 45.931 & 0.37 & 0.00\%  & 45.931 & 45.931 & 1.07 & 0.00\%  \\
		443v9  & 40      & 47.250 & 45.931 & 45.931 & 45.931 & 45.931 & 0.42 & 0.00\%  & 45.931 & 45.931 & 1.10 & 0.00\%  \\
		443v10 & 20      & 47.935 & 46.935 & 46.935 & 46.935 & 47.735 & 0.48 & 1.70\%  & 46.935 & 46.935 & 1.27 & 0.00\%  \\
		443v10 & 40      & 47.935 & 46.935 & 46.935 & 46.935 & 47.735 & 0.42 & 1.70\%  & 46.935 & 46.935 & 1.16 & 0.00\%  \\
		443v11 & 20      & 57.382 & 56.395 & 56.395 & 55.395 & 55.395 & 0.37 & $-$1.77\% & 55.395 & 55.395 & 1.03 & $-$1.77\% \\
		443v11 & 40      & 56.395 & 56.395 & 56.395 & 56.395 & 56.395 & 0.36 & 0.00\%  & 56.395 & 56.395 & 1.00 & 0.00\%  \\
		443v12 & 20      & 69.195 & 69.195 & 69.195 & 68.195 & 68.195 & 0.45 & $-$1.45\% & 68.195 & 68.195 & 1.08 & $-$1.45\% \\
		443v12 & 40      & 69.195 & 69.195 & 69.195 & 68.195 & 68.195 & 0.36 & $-$1.45\% & 68.195 & 68.195 & 1.00 & $-$1.45\% \\
		\cmidrule{3-13}
			  \multicolumn{2}{c}{Average} & 55.215 & 54.937 & 54.939 & 54.659 & 54.785 & 0.40 & $-$0.28\% & 54.616 & 54.677 & 1.16 & $-$0.48\%       \\                                                 
				 \bottomrule
	\end{longtable}

	\newpage

		\begin{longtable}[H]{lrrrrrrrrrrrrr}
			\label{tab:Ha}\\
			\caption{(FSTSP Set H) Results for FSTSP instances from \citet{ha2018min}. Times are in seconds, and Time* represents the time reported in \citet{ha2018min}. Gap is measured between the Avg. values of HGA-TAC and HGA-TAC$^+$ and the Avg. values of HGA20. }\\
			\toprule
					 & \multicolumn{3}{c}{HGA20}                                                        & \multicolumn{1}{c}{} & \multicolumn{4}{c}{HGA-TAC}                                                                                 & \multicolumn{1}{c}{} & \multicolumn{4}{c}{HGA-TAC$^+$}                                                                               \\
					 \cmidrule{2-4}   \cmidrule{6-9}   \cmidrule{11-14}
			Instance & \multicolumn{1}{c}{Best} & \multicolumn{1}{c}{Avg.} & \multicolumn{1}{c}{Time*} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{Best} & \multicolumn{1}{c}{Avg.} & \multicolumn{1}{c}{Gap} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{Best} & \multicolumn{1}{c}{Avg.} & \multicolumn{1}{c}{Gap} & \multicolumn{1}{c}{Time} \\
			\midrule
			\endfirsthead
			\caption{(Continued)}\\
			\toprule
					 & \multicolumn{3}{c}{HGA20}                                                        & \multicolumn{1}{c}{} & \multicolumn{4}{c}{HGA-TAC}                                                                                 & \multicolumn{1}{c}{} & \multicolumn{4}{c}{HGA-TAC$^+$}                                                                               \\
					 \cmidrule{2-4}   \cmidrule{6-9}   \cmidrule{11-14}
			Instance & \multicolumn{1}{c}{Best} & \multicolumn{1}{c}{Avg.} & \multicolumn{1}{c}{Time*} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{Best} & \multicolumn{1}{c}{Avg.} & \multicolumn{1}{c}{Gap} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{Best} & \multicolumn{1}{c}{Avg.} & \multicolumn{1}{c}{Gap} & \multicolumn{1}{c}{Time} \\
			\midrule
			\endhead
			B1      & 115.65 & 116.43 & 45.60  &  & 116.92 & 117.23 & 0.69  & 2.73  &  & 115.11 & 115.89 & $-$0.46 & 12.26 \\
	B2      & 118.39 & 118.39 & 19.80  &  & 113.93 & 114.17 & $-$3.56 & 1.69  &  & 113.50 & 113.82 & $-$3.86 & 9.06  \\
	B3      & 116.21 & 116.39 & 34.20  &  & 114.09 & 114.75 & $-$1.41 & 2.59  &  & 112.25 & 113.52 & $-$2.46 & 10.57 \\
	B4      & 118.71 & 119.26 & 28.20  &  & 119.85 & 121.77 & 2.11  & 2.05  &  & 119.19 & 120.88 & 1.35  & 10.38 \\
	B5      & 115.78 & 115.91 & 34.80  &  & 113.77 & 114.38 & $-$1.32 & 1.84  &  & 112.77 & 114.44 & $-$1.27 & 6.02  \\
	B6      & 114.31 & 115.46 & 52.80  &  & 114.04 & 115.25 & $-$0.18 & 2.87  &  & 112.11 & 112.69 & $-$2.40 & 12.07 \\
	B7      & 115.52 & 115.63 & 37.20  &  & 115.53 & 117.84 & 1.91  & 2.67  &  & 113.63 & 115.02 & $-$0.52 & 12.56 \\
	B8      & 117.90 & 118.04 & 46.80  &  & 113.25 & 114.13 & $-$3.32 & 2.41  &  & 113.25 & 113.70 & $-$3.68 & 10.00 \\
	B9      & 117.64 & 117.72 & 23.40  &  & 116.23 & 117.14 & $-$0.49 & 1.87  &  & 116.23 & 116.90 & $-$0.69 & 7.89  \\
	B10     & 117.38 & 117.70 & 36.00  &  & 114.28 & 115.31 & $-$2.03 & 2.77  &  & 114.28 & 115.04 & $-$2.26 & 8.55  \\
	C1      & 215.07 & 215.37 & 36.00  &  & 214.91 & 216.34 & 0.45  & 2.12  &  & 211.80 & 212.38 & $-$1.39 & 11.43 \\
	C2      & 209.23 & 210.11 & 31.80  &  & 202.41 & 202.82 & $-$3.47 & 1.28  &  & 202.41 & 202.90 & $-$3.43 & 4.03  \\
	C3      & 212.02 & 212.22 & 22.80  &  & 204.79 & 204.97 & $-$3.42 & 1.29  &  & 204.79 & 204.97 & $-$3.42 & 3.92  \\
	C4      & 212.08 & 213.27 & 36.00  &  & 215.25 & 218.72 & 2.55  & 1.75  &  & 212.17 & 215.12 & 0.87  & 9.43  \\
	C5      & 223.06 & 224.57 & 28.80  &  & 225.54 & 225.54 & 0.43  & 1.36  &  & 225.54 & 225.54 & 0.43  & 4.14  \\
	C6      & 234.01 & 235.56 & 18.60  &  & 233.57 & 233.57 & $-$0.84 & 1.29  &  & 233.57 & 233.57 & $-$0.84 & 4.10  \\
	C7      & 222.27 & 223.40 & 30.60  &  & 218.98 & 220.10 & $-$1.48 & 2.27  &  & 219.00 & 219.49 & $-$1.75 & 8.14  \\
	C8      & 234.26 & 237.53 & 27.60  &  & 233.44 & 234.68 & $-$1.20 & 2.17  &  & 233.24 & 234.18 & $-$1.41 & 8.22  \\
	C9      & 226.01 & 227.43 & 40.80  &  & 222.60 & 224.43 & $-$1.32 & 1.15  &  & 222.60 & 224.73 & $-$1.19 & 3.59  \\
	C10     & 226.17 & 226.17 & 28.80  &  & 222.99 & 223.88 & $-$1.01 & 1.48  &  & 222.63 & 223.62 & $-$1.13 & 6.50  \\
	D1      & 306.39 & 307.09 & 36.60  &  & 312.78 & 314.32 & 2.35  & 2.14  &  & 312.78 & 313.40 & 2.05  & 8.10  \\
	D2      & 313.93 & 315.64 & 34.20  &  & 306.78 & 308.79 & $-$2.17 & 1.80  &  & 305.80 & 307.70 & $-$2.52 & 5.84  \\
	D3      & 295.86 & 297.54 & 36.00  &  & 289.49 & 290.96 & $-$2.21 & 3.17  &  & 286.82 & 288.30 & $-$3.11 & 10.01 \\
	D4      & 323.72 & 324.60 & 33.60  &  & 320.80 & 321.96 & $-$0.81 & 2.42  &  & 319.25 & 320.94 & $-$1.13 & 7.88  \\
	D5      & 321.46 & 321.83 & 24.00  &  & 315.75 & 316.46 & $-$1.67 & 2.27  &  & 313.82 & 314.08 & $-$2.41 & 8.47  \\
	D6      & 313.21 & 313.65 & 29.40  &  & 307.81 & 308.06 & $-$1.78 & 1.98  &  & 307.81 & 307.87 & $-$1.84 & 6.34  \\
	D7      & 316.65 & 317.83 & 19.20  &  & 312.23 & 315.81 & $-$0.64 & 2.40  &  & 309.42 & 314.25 & $-$1.13 & 7.99  \\
	D8      & 293.76 & 296.51 & 34.80  &  & 291.31 & 294.37 & $-$0.72 & 2.53  &  & 288.53 & 294.13 & $-$0.80 & 6.14  \\
	D9      & 317.85 & 318.31 & 24.60  &  & 326.99 & 327.62 & 2.92  & 1.11  &  & 326.99 & 327.46 & 2.87  & 3.29  \\
	D10     & 305.51 & 305.54 & 24.60  &  & 298.20 & 300.20 & $-$1.75 & 2.23  &  & 297.58 & 298.89 & $-$2.18 & 7.03  \\
	E1      & 187.67 & 188.32 & 216.00 &  & 178.77 & 181.24 & $-$3.76 & 8.63  &  & 177.03 & 178.10 & $-$5.42 & 37.01 \\
	E2      & 187.21 & 188.01 & 336.00 &  & 182.60 & 183.51 & $-$2.39 & 6.88  &  & 180.11 & 181.35 & $-$3.54 & 27.21 \\
	E3      & 188.09 & 188.89 & 274.80 &  & 179.24 & 180.28 & $-$4.56 & 7.40  &  & 177.22 & 178.42 & $-$5.54 & 36.17 \\
	E4      & 186.23 & 186.99 & 281.40 &  & 182.80 & 185.38 & $-$0.86 & 7.69  &  & 177.92 & 179.75 & $-$3.87 & 51.61 \\
	E5      & 187.71 & 188.26 & 243.60 &  & 181.85 & 183.62 & $-$2.47 & 7.07  &  & 179.50 & 182.04 & $-$3.30 & 32.81 \\
	E6      & 189.16 & 189.44 & 290.40 &  & 182.25 & 183.46 & $-$3.16 & 10.83 &  & 179.65 & 181.05 & $-$4.43 & 45.30 \\
	E7      & 190.39 & 190.89 & 230.40 &  & 184.40 & 185.52 & $-$2.81 & 10.75 &  & 181.05 & 182.41 & $-$4.44 & 54.15 \\
	E8      & 189.02 & 189.54 & 253.20 &  & 182.10 & 182.84 & $-$3.53 & 9.33  &  & 179.97 & 180.72 & $-$4.65 & 41.37 \\
	E9      & 189.76 & 189.94 & 240.00 &  & 181.53 & 183.61 & $-$3.33 & 8.69  &  & 179.20 & 180.70 & $-$4.87 & 51.66 \\
	E10     & 189.45 & 189.91 & 204.00 &  & 184.79 & 184.84 & $-$2.67 & 5.04  &  & 184.84 & 184.84 & $-$2.67 & 17.90 \\
	F1      & 322.94 & 326.10 & 343.80 &  & 326.89 & 334.71 & 2.64  & 5.64  &  & 322.88 & 329.92 & 1.17  & 26.79 \\
	F2      & 308.74 & 310.89 & 314.40 &  & 310.48 & 316.07 & 1.66  & 4.16  &  & 305.40 & 309.56 & $-$0.43 & 28.95 \\
	F3      & 309.67 & 313.55 & 336.60 &  & 322.41 & 323.23 & 3.09  & 2.37  &  & 322.41 & 322.90 & 2.98  & 7.81  \\
	F4      & 311.37 & 314.96 & 363.60 &  & 320.15 & 320.25 & 1.68  & 2.47  &  & 320.15 & 320.25 & 1.68  & 7.83  \\
	F5      & 314.82 & 317.83 & 394.20 &  & 322.93 & 324.89 & 2.22  & 2.52  &  & 321.33 & 324.76 & 2.18  & 9.31  \\
	F6      & 294.38 & 297.47 & 282.00 &  & 293.17 & 296.78 & $-$0.23 & 7.92  &  & 288.86 & 292.16 & $-$1.79 & 39.54 \\
	F7      & 311.41 & 316.15 & 295.20 &  & 307.14 & 308.15 & $-$2.53 & 5.18  &  & 304.08 & 306.05 & $-$3.19 & 22.09 \\
	F8      & 323.74 & 326.40 & 312.60 &  & 325.76 & 327.16 & 0.23  & 2.23  &  & 325.76 & 329.98 & 1.10  & 7.21  \\
	F9      & 315.56 & 318.47 & 279.60 &  & 327.85 & 328.11 & 3.03  & 2.22  &  & 327.85 & 327.98 & 2.99  & 7.19  \\
	F10     & 312.70 & 315.13 & 236.40 &  & 318.68 & 319.14 & 1.27  & 2.34  &  & 318.68 & 319.14 & 1.27  & 7.53  \\
	G1      & 417.92 & 425.19 & 267.00 &  & 412.54 & 414.79 & $-$2.45 & 6.75  &  & 409.57 & 411.53 & $-$3.21 & 31.62 \\
	G2      & 389.64 & 390.14 & 144.00 &  & 397.37 & 401.86 & 3.00  & 5.35  &  & 388.18 & 401.98 & 3.03  & 16.31 \\
	G3      & 411.47 & 415.14 & 294.00 &  & 423.77 & 426.58 & 2.75  & 6.20  &  & 421.24 & 422.68 & 1.82  & 28.78 \\
	G4      & 433.09 & 435.56 & 280.20 &  & 430.63 & 431.62 & $-$0.90 & 2.32  &  & 430.63 & 431.43 & $-$0.95 & 7.33  \\
	G5      & 421.05 & 422.49 & 268.80 &  & 421.60 & 422.01 & $-$0.11 & 2.21  &  & 416.34 & 419.82 & $-$0.63 & 15.96 \\
	G6      & 415.46 & 420.84 & 330.60 &  & 426.26 & 433.17 & 2.93  & 3.53  &  & 425.39 & 430.77 & 2.36  & 14.80 \\
	G7      & 409.31 & 412.14 & 312.60 &  & 403.57 & 403.61 & $-$2.07 & 2.13  &  & 403.57 & 403.66 & $-$2.06 & 6.85  \\
	G8      & 406.51 & 407.89 & 304.80 &  & 423.31 & 427.04 & 4.70  & 6.74  &  & 413.32 & 421.51 & 3.34  & 28.44 \\
	G9      & 428.16 & 435.75 & 354.60 &  & 440.10 & 444.52 & 2.01  & 4.97  &  & 438.46 & 441.23 & 1.26  & 26.69 \\
	G10     & 426.82 & 430.94 & 324.00 &  & 435.84 & 438.78 & 1.82  & 2.32  &  & 435.84 & 438.78 & 1.82  & 7.32  \\
	\midrule
	Average & 260.99 & 262.64 & 159.44 &  & 260.66 & 262.37 & $-$0.47 & 3.73  &  & 258.92 & 260.85 & $-$1.13 & 16.29\\
			\bottomrule
	\end{longtable}
